Beyond Citations: Measuring Idea-level Knowledge Diffusion from Research to Journalism and Policy-making

Despite the importance of social science knowledge for various stakeholders, measuring its diffusion into different domains remains a challenge. This study uses a novel text-based approach to measure the idea-level diffusion of social science knowledge from the research domain to the journalism and policy-making domains. By doing so, we expand the detection of knowledge diffusion beyond the measurements of direct references. Our study focuses on media effects theories as key research ideas in the field of communication science. Using 72,703 documents (2000-2019) from three domains (i.e., research, journalism, and policy-making) that mention these ideas, we count the mentions of these ideas in each domain, estimate their domain-specific contexts, and track and compare differences across domains and over time. Overall, we find that diffusion patterns and dynamics vary considerably between ideas, with some ideas diffusing between other domains, while others do not. Based on the embedding regression approach, we compare contextualized meanings across domains and find that the distances between research and policy are typically larger than between research and journalism. We also find that ideas largely shift roles across domains - from being the theories themselves in research to sense-making in news to applied, administrative use in policy. Over time, we observe semantic convergence mainly for ideas that are practically oriented. Our results characterize the cross-domain diffusion patterns and dynamics of social science knowledge at the idea level, and we discuss the implications for measuring knowledge diffusion beyond citations.

==> (inline-0) <==
\begin{tabular}{lrrr}
\hline
\textbf{Concept} & \textbf{Research} & \textbf{News} & \textbf{Policy} \\
\hline
public sphere & 1068 & 3252 & 96 \\
persuasion & 862 & 30688 & 92 \\
social networks & 645 & 19430 & 274 \\
agenda setting & 478 & 1848 & 13 \\
computer mediated communication & 446 & 48 & --- \\
priming & 419 & 4262 & 1 \\
social identity & 370 & 625 & 115 \\
social capital & 358 & 2846 & 193 \\
uses and gratifications & 264 & 3 & --- \\
selective exposure & 196 & 18 & --- \\
framing theory & 104 & 2 & --- \\
attitude change & 101 & 469 & 1 \\
social learning & 83 & 719 & 7 \\
spiral of silence & 81 & 101 & --- \\
cultivation theory & 71 & 6 & --- \\
attribution theory & 67 & 8 & --- \\
elaboration likelihood model & 66 & 1 & --- \\
cognitive dissonance & 34 & 1245 & 3 \\
disposition theory & 29 & --- & --- \\
diffusion theory & 25 & 6 & 7 \\
media dependency & 24 & 11 & --- \\
two step flow & 23 & 2 & --- \\
social construction of reality & 18 & 5 & --- \\
minimal effect & 14 & 1239 & 47 \\
media hegemony & 11 & 16 & --- \\
channel effect & 5 & 5 & 2 \\
differential media exposure & 2 & --- & --- \\
parasocial theory & 1 & --- & --- \\
knowledge gap theory & --- & --- & 4 \\
voting research & --- & 16 & --- \\
\hline
\end{tabular}
\begin{tabular}{l c l c l c}
\hline
\multicolumn{2}{c}{Research} & \multicolumn{2}{c}{News} & \multicolumn{2}{c}{Policy} \\
Term & Similarity & Term & Similarity & Term & Similarity \\
\hline
interaction     & 0.651 & communities  & 0.633 & development  & 0.525 \\
relationships   & 0.619 & community    & 0.623 & enhance      & 0.516 \\
interactions    & 0.614 & benefit      & 0.577 & social       & 0.495 \\
interpersonal   & 0.565 & prosperity   & 0.573 & interaction  & 0.493 \\
relationship    & 0.537 & build        & 0.571 & fostering    & 0.481 \\
understanding   & 0.521 & wealth       & 0.571 & economic     & 0.474 \\
context         & 0.515 & social       & 0.567 & cohesion     & 0.472 \\
cultural        & 0.510 & trust        & 0.559 & linkages     & 0.470 \\
relation        & 0.500 & cultural     & 0.558 & human        & 0.467 \\
social          & 0.498 & promote      & 0.557 & strengthening& 0.463 \\
\hline
\end{tabular}
\begin{tabular}{l c l c l c}
\hline
\multicolumn{2}{c}{Research} & \multicolumn{2}{c}{News} & \multicolumn{2}{c}{Policy} \\
Term & Similarity & Term & Similarity & Term & Similarity \\
\hline
theory        & 0.716 & distinct     & 0.567 & physical       & 0.663 \\
theories      & 0.678 & identity     & 0.558 & mental         & 0.592 \\
hypothesis    & 0.603 & cultural     & 0.530 & physiological  & 0.560 \\
concepts      & 0.584 & religion     & 0.523 & psychological  & 0.529 \\
linguistic    & 0.551 & characteristics & 0.519 & emotional   & 0.487 \\
methodology   & 0.540 & particular   & 0.506 & cognitive      & 0.457 \\
empirical     & 0.533 & culture      & 0.503 & cultural       & 0.443 \\
posits        & 0.523 & cultures     & 0.494 & behavioral     & 0.427 \\
theoretical   & 0.518 & distinguishing & 0.491 & linguistic   & 0.411 \\
interactions  & 0.516 & unique       & 0.490 & behavioural    & 0.404 \\
\hline
\end{tabular}
\begin{tabular}{l c l c l c}
\hline
\multicolumn{2}{c}{Research} & \multicolumn{2}{c}{News} & \multicolumn{2}{c}{Policy} \\
Term & Similarity & Term & Similarity & Term & Similarity \\
\hline
theory        & 0.612 & whatever   & 0.669 & necessary   & 0.528 \\
discourse     & 0.604 & kind       & 0.662 & sufficient  & 0.517 \\
theories      & 0.602 & give       & 0.650 & determine   & 0.502 \\
concepts      & 0.571 & sort       & 0.642 & obtain      & 0.501 \\
narrative     & 0.561 & want       & 0.639 & seek        & 0.500 \\
reasoning     & 0.556 & enough     & 0.638 & determined  & 0.500 \\
cognitive     & 0.551 & rather     & 0.638 & required    & 0.495 \\
empirical     & 0.543 & take       & 0.637 & appropriate & 0.483 \\
interpersonal & 0.540 & always     & 0.635 & degree      & 0.476 \\
context       & 0.532 & even       & 0.630 & punishment  & 0.471 \\
\hline
\end{tabular}
\begin{tabular}{l c l c l c}
\hline
\multicolumn{2}{c}{Research} & \multicolumn{2}{c}{News} & \multicolumn{2}{c}{Policy} \\
Term & Similarity & Term & Similarity & Term & Similarity \\
\hline
suggest      & 0.529 & increase   & 0.644 & gases       & 0.475 \\
era          & 0.524 & expected   & 0.616 & drying      & 0.459 \\
effects      & 0.474 & although   & 0.593 & chemical    & 0.411 \\
suggesting   & 0.461 & affected   & 0.590 & greenhouse  & 0.391 \\
early        & 0.455 & adding     & 0.585 & dioxide     & 0.383 \\
changes      & 0.447 & cost       & 0.584 & warming     & 0.382 \\
emerged      & 0.443 & though     & 0.583 & effect      & 0.380 \\
similar      & 0.443 & affect     & 0.579 & temperature & 0.377 \\
suggests     & 0.438 & result     & 0.578 & cooling     & 0.373 \\
indicate     & 0.436 & said       & 0.573 & amounts     & 0.372 \\
\hline
\end{tabular}
\begin{tabular}{l c l c l c}
\hline
\multicolumn{2}{c}{Research} & \multicolumn{2}{c}{News} & \multicolumn{2}{c}{Policy} \\
Term & Similarity & Term & Similarity & Term & Similarity \\
\hline
theory        & 0.721 & learning    & 0.678 & competence   & 0.635 \\
theories      & 0.689 & teaching    & 0.616 & competences  & 0.535 \\
concepts      & 0.620 & classroom   & 0.608 & interpersonal& 0.527 \\
evolutionary  & 0.600 & classrooms  & 0.581 & creativity   & 0.491 \\
cognitive     & 0.580 & unique      & 0.542 & abilities    & 0.474 \\
phenomena     & 0.572 & spaces      & 0.540 & skills       & 0.465 \\
evolution     & 0.570 & students    & 0.536 & empathy      & 0.450 \\
interaction   & 0.551 & study       & 0.530 & skill        & 0.446 \\
theoretical   & 0.550 & science     & 0.527 & personal     & 0.414 \\
interactions  & 0.549 & space       & 0.514 & experiential & 0.403 \\
\hline
\end{tabular}
\begin{tabular}{l c l c l c}
\hline
\multicolumn{2}{c}{Research} & \multicolumn{2}{c}{News} & \multicolumn{2}{c}{Policy} \\
Term & Similarity & Term & Similarity & Term & Similarity \\
\hline
morphological & 0.596 & pump      & 0.789 & promoted       & 0.393 \\
lexical       & 0.595 & pumping   & 0.577 & partnership    & 0.368 \\
semantic      & 0.586 & pumps     & 0.546 & engineering    & 0.319 \\
similarity    & 0.581 & pumped    & 0.521 & promotion      & 0.305 \\
syntactic     & 0.576 & needed    & 0.502 & fund           & 0.297 \\
grammatical   & 0.569 & stimulate & 0.498 & touted         & 0.278 \\
perceptual    & 0.539 & stimulus  & 0.488 & jointly        & 0.276 \\
phonological  & 0.537 & money     & 0.486 & entrepreneurship& 0.271 \\
meanings      & 0.529 & help      & 0.477 & scientifically & 0.267 \\
verb          & 0.523 & boost     & 0.469 & committee      & 0.263 \\
\hline
\end{tabular}
\begin{tabular}{l c l c l c}
\hline
\multicolumn{2}{c}{Research} & \multicolumn{2}{c}{News} & \multicolumn{2}{c}{Policy} \\
Term & Similarity & Term & Similarity & Term & Similarity \\
\hline
theories     & 0.579 & magazine    & 0.612 & collaborative  & 0.403 \\
theory       & 0.572 & news        & 0.599 & joint          & 0.402 \\
analysis     & 0.555 & weekly      & 0.579 & participation  & 0.392 \\
context      & 0.547 & commentary  & 0.564 & collaboration  & 0.370 \\
sociological & 0.516 & newspaper   & 0.555 & partnership    & 0.366 \\
focuses      & 0.505 & editorial   & 0.549 & concerted      & 0.365 \\
examines     & 0.495 & journalism  & 0.548 & cooperation    & 0.350 \\
discourse    & 0.493 & newspapers  & 0.540 & consultation   & 0.343 \\
theoretical  & 0.488 & tabloid     & 0.530 & achievement    & 0.339 \\
implications & 0.485 & articles    & 0.524 & strengthen     & 0.333 \\
\hline
\end{tabular}
\begin{tabular}{l c l c l c}
\hline
\multicolumn{2}{c}{Research} & \multicolumn{2}{c}{News} & \multicolumn{2}{c}{Policy} \\
Term & Similarity & Term & Similarity & Term & Similarity \\
\hline
theories     & 0.690 & sort       & 0.646 & conclusions  & 0.331 \\
theory       & 0.679 & kind       & 0.627 & conditions   & 0.322 \\
hypothesis   & 0.622 & sense      & 0.620 & detailed     & 0.318 \\
hypotheses   & 0.546 & explain    & 0.616 & conclusion   & 0.305 \\
reasoning    & 0.536 & understand & 0.614 & advanced     & 0.289 \\
empirical    & 0.518 & something  & 0.607 & comprehensive& 0.279 \\
cognitive    & 0.507 & indeed     & 0.600 & satisfactory & 0.271 \\
assumptions  & 0.483 & notion     & 0.599 & theories     & 0.269 \\
mechanisms   & 0.475 & fact       & 0.599 & certainty    & 0.268 \\
behaviors    & 0.474 & thing      & 0.596 & complete     & 0.264 \\
\hline
\end{tabular}
\begin{tabular}{l c l c l c}
\hline
\multicolumn{2}{c}{Research} & \multicolumn{2}{c}{News} & \multicolumn{2}{c}{Policy} \\
Term & Similarity & Term & Similarity & Term & Similarity \\
\hline
perception    & 0.580 & change     & 0.683 & importance   & 0.495 \\
behaviors     & 0.577 & definitely & 0.667 & positive     & 0.397 \\
behavior      & 0.572 & need       & 0.661 & awareness    & 0.395 \\
interaction   & 0.568 & think      & 0.648 & stresses     & 0.387 \\
interactions  & 0.567 & really     & 0.628 & constructive & 0.378 \\
attitudes     & 0.560 & want       & 0.615 & message      & 0.378 \\
negative      & 0.549 & understand & 0.615 & dialogue     & 0.373 \\
responses     & 0.528 & something  & 0.600 & understanding& 0.370 \\
perceptions   & 0.527 & thing      & 0.595 & regards      & 0.367 \\
theory        & 0.525 & going      & 0.594 & urgency      & 0.360 \\
\hline
\end{tabular}
\begin{tabular}{l c l c l c}
\hline
\multicolumn{2}{c}{Research} & \multicolumn{2}{c}{News} & \multicolumn{2}{c}{Policy} \\
Term & Similarity & Term & Similarity & Term & Similarity \\
\hline
theory        & 0.626 & concepts    & 0.381 & technological & 0.430 \\
theories      & 0.575 & concept     & 0.360 & interventions & 0.385 \\
concepts      & 0.558 & ideas       & 0.335 & overcome     & 0.365 \\
methodology   & 0.541 & design      & 0.326 & problems     & 0.341 \\
paradigm      & 0.493 & theory      & 0.316 & developments & 0.340 \\
model         & 0.493 & theories    & 0.296 & focused      & 0.330 \\
concept       & 0.492 & basic       & 0.275 & explain      & 0.321 \\
evolution     & 0.468 & upon        & 0.269 & failure      & 0.317 \\
theoretical   & 0.445 & rate        & 0.260 & innovation   & 0.317 \\
diffusion     & 0.438 & developed   & 0.260 & strategies   & 0.317 \\
\hline
\end{tabular}
\begin{tabular}{l c l c l c}
\hline
\multicolumn{2}{c}{Research} & \multicolumn{2}{c}{News} & \multicolumn{2}{c}{Policy} \\
Term & Similarity & Term & Similarity & Term & Similarity \\
\hline
impression   & 0.493 & equities   & 0.520 & economy     & 0.463 \\
impressions  & 0.466 & investors  & 0.510 & affected    & 0.445 \\
media        & 0.365 & haven      & 0.431 & stock       & 0.443 \\
supervisor   & 0.348 & portfolio  & 0.427 & confidence  & 0.437 \\
resulting    & 0.324 & assets     & 0.423 & prices      & 0.410 \\
stimuli      & 0.312 & markets    & 0.403 & decline     & 0.407 \\
evaluations  & 0.310 & safe       & 0.377 & affects     & 0.390 \\
effects      & 0.310 & investment & 0.362 & markets     & 0.382 \\
content      & 0.307 & banks      & 0.329 & visibly     & 0.380 \\
management   & 0.305 & stream     & 0.316 & investors   & 0.370 \\
\hline
\end{tabular}
\label{tab:diffusion}
\end{table}

\begin{longtable}{p{0.08\textwidth} p{0.29\textwidth} p{0.29\textwidth} p{0.29\textwidth}}
\caption{The most similar terms to \textit{social networks} by year.}\label{tab:socnet_yearly}\\
\toprule
\textbf{Year} & \textbf{Research} & \textbf{News} & \textbf{Policy} \\
\midrule
\endfirsthead

\toprule
\textbf{Year} & \textbf{Research} & \textbf{News} & \textbf{Policy} \\
\midrule
\endhead

\midrule
\multicolumn{4}{r}{\emph{Continued on next page}}\\
\bottomrule
\endfoot

\bottomrule
\endlastfoot

2000 & \makecell[l]{environments\\ relationships\\ methods}
     & \makecell[l]{relationships\\ lack\\ understanding}
     & \makecell[l]{traumatised\\ counselling\\ crescent} \\
\hline
2001 & \makecell[l]{theory\\ mathematical\\ interaction}
     & \makecell[l]{many\\ relationships\\ among}
     & \makecell[l]{cohesion\\ intergenerational\\ facilitates} \\
\hline
2002 & \makecell[l]{connections\\ important\\ role}
     & \makecell[l]{working\\ provide\\ living}
     & \makecell[l]{territorial\\ cohesion\\ intergenerational} \\
\hline
2003 & \makecell[l]{relationships\\ contexts\\ context}
     & \makecell[l]{community\\ relationships\\ friends}
     & \makecell[l]{implementing\\ involves\\ programme} \\
\hline
2004 & \makecell[l]{relationships\\ relationship\\ importance}
     & \makecell[l]{helps\\ tend\\ help}
     & \makecell[l]{---} \\
\hline
2005 & \makecell[l]{relationships\\ interaction\\ characteristics}
     & \makecell[l]{communities\\ relationships\\ families}
     & \makecell[l]{presence\\ strengthened\\ community} \\
\hline
2006 & \makecell[l]{interaction\\ communication\\ theory}
     & \makecell[l]{internet\\ online\\ users}
     & \makecell[l]{deplete\\ productive\\ base} \\
\hline
2007 & \makecell[l]{relationships\\ interaction\\ communities}
     & \makecell[l]{internet\\ web\\ online}
     & \makecell[l]{knowledge\\ tools\\ skills} \\
\hline
2008 & \makecell[l]{interpersonal\\ interaction\\ relationships}
     & \makecell[l]{internet\\ web\\ online}
     & \makecell[l]{users\\ user\\ sites} \\
\hline
2009 & \makecell[l]{interactions\\ relationships\\ behaviors}
     & \makecell[l]{facebook\\ internet\\ online}
     & \makecell[l]{youtube\\ internet\\ web} \\
\hline
2010 & \makecell[l]{relationships\\ connections\\ interactions}
     & \makecell[l]{facebook\\ web\\ internet}
     & \makecell[l]{disseminate\\ ict\\ literacy} \\
\hline
2011 & \makecell[l]{relationships\\ interactions\\ interaction}
     & \makecell[l]{facebook\\ twitter\\ internet}
     & \makecell[l]{networking\\ messaging\\ internet} \\
\hline
2012 & \makecell[l]{interaction\\ interactions\\ relationships}
     & \makecell[l]{facebook\\ twitter\\ web}
     & \makecell[l]{online\\ internet\\ websites} \\
\hline
2013 & \makecell[l]{interaction\\ methodology\\ methodologies}
     & \makecell[l]{facebook\\ twitter\\ users}
     & \makecell[l]{platforms\\ websites\\ internet} \\
\hline
2014 & \makecell[l]{interaction\\ interactions\\ relationships}
     & \makecell[l]{facebook\\ twitter\\ users}
     & \makecell[l]{internet\\ websites\\ blogs} \\
\hline
2015 & \makecell[l]{interactions\\ interaction\\ relationships}
     & \makecell[l]{facebook\\ twitter\\ web}
     & \makecell[l]{websites\\ forums\\ internet} \\
\hline
2016 & \makecell[l]{interaction\\ empirical\\ collaborative}
     & \makecell[l]{facebook\\ twitter\\ users}
     & \makecell[l]{questionnaire\\ user\\ responses} \\
\hline
2017 & \makecell[l]{interaction\\ interactions\\ contexts}
     & \makecell[l]{websites\\ web\\ internet}
     & \makecell[l]{websites\\ facebook\\ twitter} \\
\hline
2018 & \makecell[l]{interaction\\ interactions\\ relationships}
     & \makecell[l]{allow\\ users\\ enable}
     & \makecell[l]{websites\\ online\\ blogs} \\
\hline
2019 & \makecell[l]{interaction\\ interactions\\ communication}
     & \makecell[l]{allow\\ protect\\ need}
     & \makecell[l]{websites\\ facebook\\ organisations} \\
\hline

\end{longtable}

\begin{longtable}{p{0.08\textwidth} p{0.29\textwidth} p{0.29\textwidth} p{0.29\textwidth}}
\caption{The most similar terms to \textit{public sphere} by year.}\label{tab:publicsphere_yearly}\\
\toprule
\textbf{Year} & \textbf{Research} & \textbf{News} & \textbf{Policy} \\
\midrule
\endfirsthead

\toprule
\textbf{Year} & \textbf{Research} & \textbf{News} & \textbf{Policy} \\
\midrule
\endhead

\midrule
\multicolumn{4}{r}{\emph{Continued on next page}}\\
\bottomrule
\endfoot

\bottomrule
\endlastfoot

2000 & \makecell[l]{discourse\\ cultural\\ debates}
     & \makecell[l]{become\\ reluctant\\ many}
     & \makecell[l]{womens\\ events\\ transnational} \\
\hline
2001 & \makecell[l]{discourse\\ habermas\\ sphere}
     & \makecell[l]{debate\\ writers\\ thoughts}
     & \makecell[l]{gender\\ racism\\ racial} \\
\hline
2002 & \makecell[l]{discourse\\ sphere\\ examines}
     & \makecell[l]{politics\\ discourse\\ culture}
     & \makecell[l]{xenophobia\\ racism\\ diversities} \\
\hline
2003 & \makecell[l]{discourse\\ concepts\\ theories}
     & \makecell[l]{morality\\ values\\ democracy}
     & \makecell[l]{international\\ tourism\\ investment} \\
\hline
2004 & \makecell[l]{theories\\ theory\\ concepts}
     & \makecell[l]{belief\\ traditions\\ politics}
     & \makecell[l]{stimulating\\ productivity\\ enhance} \\
\hline
2005 & \makecell[l]{discourse\\ sphere\\ discussion}
     & \makecell[l]{politics\\ respect\\ religion}
     & \makecell[l]{democracy\\ governance\\ legitimacy} \\
\hline
2006 & \makecell[l]{discourse\\ theory\\ theories}
     & \makecell[l]{religion\\ belief\\ notion}
     & \makecell[l]{academics\\ participation\\ debate} \\
\hline
2007 & \makecell[l]{discourse\\ theory\\ theories}
     & \makecell[l]{religion\\ belief\\ regard}
     & \makecell[l]{european\\ citizens\\ promoting} \\
\hline
2008 & \makecell[l]{discourse\\ culture\\ cultural}
     & \makecell[l]{religion\\ faith\\ secularism}
     & \makecell[l]{promote\\ encourage\\ participate} \\
\hline
2009 & \makecell[l]{critique\\ advocacy\\ theory}
     & \makecell[l]{religion\\ religious\\ politics}
     & \makecell[l]{motivated\\ carefully\\ encouraged} \\
\hline
2010 & \makecell[l]{discourse\\ participatory\\ media}
     & \makecell[l]{religion\\ politics\\ ideology}
     & \makecell[l]{youth\\ culture\\ influencing} \\
\hline
2011 & \makecell[l]{discourse\\ perspectives\\ feminist}
     & \makecell[l]{politics\\ political\\ debate}
     & \makecell[l]{private\\ community\\ creation} \\
\hline
2012 & \makecell[l]{discourse\\ theory\\ theories}
     & \makecell[l]{religion\\ religious\\ faith}
     & \makecell[l]{purely\\ exclusively\\ orthodox} \\
\hline
2013 & \makecell[l]{discourse\\ debates\\ cultural}
     & \makecell[l]{religion\\ religious\\ beliefs}
     & \makecell[l]{role\\ jewish\\ participation} \\
\hline
2014 & \makecell[l]{discourse\\ perspectives\\ critique}
     & \makecell[l]{discussion\\ religion\\ debate}
     & \makecell[l]{olympic\\ national\\ turin} \\
\hline
2015 & \makecell[l]{discourse\\ context\\ theory}
     & \makecell[l]{politics\\ religion\\ religious}
     & \makecell[l]{meps\\ representation\\ dialectic} \\
\hline
2016 & \makecell[l]{discourse\\ context\\ theory}
     & \makecell[l]{religion\\ nothing\\ rather}
     & \makecell[l]{works\\ however\\ also} \\
\hline
2017 & \makecell[l]{discourse\\ theories\\ context}
     & \makecell[l]{politics\\ debate\\ religion}
     & \makecell[l]{groups\\ institutions\\ governments} \\
\hline
2018 & \makecell[l]{discourse\\ context\\ perspectives}
     & \makecell[l]{politics\\ notion\\ indeed}
     & \makecell[l]{ongoing\\ concerns\\ participation} \\
\hline
2019 & \makecell[l]{discourse\\ perspectives\\ context}
     & \makecell[l]{politics\\ debate\\ political}
     & \makecell[l]{equality\\ criterion\\ accountability} \\
\hline

\end{longtable}

\begin{longtable}{p{0.08\textwidth} p{0.29\textwidth} p{0.29\textwidth} p{0.29\textwidth}}
\caption{The most similar terms to \textit{social capital} by year.}\label{tab:socialcapital_yearly}\\
\toprule
\textbf{Year} & \textbf{Research} & \textbf{News} & \textbf{Policy} \\
\midrule
\endfirsthead

\toprule
\textbf{Year} & \textbf{Research} & \textbf{News} & \textbf{Policy} \\
\midrule
\endhead

\midrule
\multicolumn{4}{r}{\emph{Continued on next page}}\\
\bottomrule
\endfoot

\bottomrule
\endlastfoot

2000 & \makecell[l]{dimensions\\ civic\\ personality}
     & \makecell[l]{local\\ community\\ grants}
     & \makecell[l]{indirectly\\ directly\\ irrespective} \\
\hline
2001 & \makecell[l]{related\\ uses\\ patterns}
     & \makecell[l]{community\\ fund\\ local}
     & \makecell[l]{local\\ organisations\\ human} \\
\hline
2002 & \makecell[l]{erodes\\ eroded\\ questioning}
     & \makecell[l]{communities\\ community\\ trust}
     & \makecell[l]{human\\ governance\\ development} \\
\hline
2003 & \makecell[l]{physical\\ theory\\ proximity}
     & \makecell[l]{communities\\ community\\ prosperity}
     & \makecell[l]{importance\\ improving\\ strengthening} \\
\hline
2004 & \makecell[l]{health\\ social\\ wellbeing}
     & \makecell[l]{communities\\ community\\ social}
     & \makecell[l]{opportunities\\ women\\ equal} \\
\hline
2005 & \makecell[l]{ties\\ relations\\ links}
     & \makecell[l]{communities\\ community\\ importance}
     & \makecell[l]{significant\\ impacts\\ impact} \\
\hline
2006 & \makecell[l]{interaction\\ interactions\\ relationships}
     & \makecell[l]{community\\ communities\\ importance}
     & \makecell[l]{detrimental\\ impact\\ harmful} \\
\hline
2007 & \makecell[l]{interpersonal\\ relationships\\ communication}
     & \makecell[l]{communities\\ community\\ diversity}
     & \makecell[l]{outcomes\\ human\\ ict} \\
\hline
2008 & \makecell[l]{relationships\\ interactions\\ interpersonal}
     & \makecell[l]{community\\ communities\\ cultural}
     & \makecell[l]{importance\\ diversity\\ knowledge} \\
\hline
2009 & \makecell[l]{language\\ promoting\\ online}
     & \makecell[l]{communities\\ social\\ community}
     & \makecell[l]{social\\ impact\\ context} \\
\hline
2010 & \makecell[l]{interaction\\ relationships\\ communities}
     & \makecell[l]{communities\\ wealth\\ community}
     & \makecell[l]{reduces\\ regenerating\\ communities} \\
\hline
2011 & \makecell[l]{interaction\\ relationships\\ interactions}
     & \makecell[l]{communities\\ build\\ importantly}
     & \makecell[l]{development\\ beneficial\\ attainment} \\
\hline
2012 & \makecell[l]{relationships\\ interactions\\ understanding}
     & \makecell[l]{community\\ essential\\ importance}
     & \makecell[l]{cohesion\\ dignity\\ human} \\
\hline
2013 & \makecell[l]{relationships\\ relationship\\ interaction}
     & \makecell[l]{wealth\\ cultural\\ benefit}
     & \makecell[l]{facilitated\\ facilitating\\ involvement} \\
\hline
2014 & \makecell[l]{relationships\\ interaction\\ interactions}
     & \makecell[l]{prosperity\\ wealth\\ stability}
     & \makecell[l]{importance\\ growth\\ economic} \\
\hline
2015 & \makecell[l]{interaction\\ interactions\\ relationships}
     & \makecell[l]{wealth\\ prosperity\\ benefit}
     & \makecell[l]{correlation\\ growth\\ inequality} \\
\hline
2016 & \makecell[l]{interaction\\ interpersonal\\ relationships}
     & \makecell[l]{prosperity\\ improve\\ stability}
     & \makecell[l]{correlation\\ growth\\ improvement} \\
\hline
2017 & \makecell[l]{interactions\\ relationships\\ cultural}
     & \makecell[l]{relationships\\ build\\ social}
     & \makecell[l]{economic\\ growth\\ development} \\
\hline
2018 & \makecell[l]{social\\ interaction\\ theory}
     & \makecell[l]{community\\ communities\\ opportunity}
     & \makecell[l]{governance\\ libraries\\ entrepreneurship} \\
\hline
2019 & \makecell[l]{relationships\\ interaction\\ interactions}
     & \makecell[l]{investment\\ value\\ invest}
     & \makecell[l]{capital\\ entrepreneurial\\ kim} \\
\hline

\end{longtable}

\begin{longtable}{p{0.08\textwidth} p{0.29\textwidth} p{0.29\textwidth} p{0.29\textwidth}}
\caption{The most similar terms to \textit{social identity} by year.}\label{tab:socialidentity_yearly}\\
\toprule
\textbf{Year} & \textbf{Research} & \textbf{News} & \textbf{Policy} \\
\midrule
\endfirsthead

\toprule
\textbf{Year} & \textbf{Research} & \textbf{News} & \textbf{Policy} \\
\midrule
\endhead

\midrule
\multicolumn{4}{r}{\emph{Continued on next page}}\\
\bottomrule
\endfoot

\bottomrule
\endlastfoot

2000 & \makecell[l]{theory\\ context\\ studies}
     & \makecell[l]{cultures\\ distinct\\ relationships}
     & \makecell[l]{physical\\ mental\\ processing} \\
\hline
2001 & \makecell[l]{linguistic\\ theory\\ distinct}
     & \makecell[l]{portraits\\ portrait\\ photographs}
     & \makecell[l]{---} \\
\hline
2002 & \makecell[l]{storytelling\\ theory\\ stereotyping}
     & \makecell[l]{feelings\\ relationship\\ sense}
     & \makecell[l]{physical\\ mental\\ physiological} \\
\hline
2003 & \makecell[l]{theory\\ posits\\ postulates}
     & \makecell[l]{british\\ constructing\\ islamic}
     & \makecell[l]{---} \\
\hline
2004 & \makecell[l]{theories\\ theory\\ differences}
     & \makecell[l]{identity\\ distinct\\ unique}
     & \makecell[l]{---} \\
\hline
2005 & \makecell[l]{hypothesis\\ theory\\ theories}
     & \makecell[l]{sexual\\ sense\\ rude}
     & \makecell[l]{physical\\ mental\\ physiological} \\
\hline
2006 & \makecell[l]{theory\\ theorizing\\ communicative}
     & \makecell[l]{identity\\ values\\ culture}
     & \makecell[l]{physical\\ mental\\ physiological} \\
\hline
2007 & \makecell[l]{interactions\\ theory\\ contexts}
     & \makecell[l]{friendship\\ peoples\\ deepen}
     & \makecell[l]{physical\\ emotional\\ cultural} \\
\hline
2008 & \makecell[l]{ethnicity\\ theory\\ language}
     & \makecell[l]{sense\\ concept\\ important}
     & \makecell[l]{physical\\ mental\\ physiological} \\
\hline
2009 & \makecell[l]{theory\\ theories\\ linguistic}
     & \makecell[l]{history\\ identity\\ religion}
     & \makecell[l]{physical\\ mental\\ physiological} \\
\hline
2010 & \makecell[l]{attitudes\\ linguistic\\ gender}
     & \makecell[l]{beliefs\\ identity\\ cultural}
     & \makecell[l]{physical\\ mental\\ physiological} \\
\hline
2011 & \makecell[l]{theories\\ theory\\ empirical}
     & \makecell[l]{identity\\ theory\\ fundamental}
     & \makecell[l]{physical\\ physiological\\ mental} \\
\hline
2012 & \makecell[l]{theories\\ theory\\ theoretical}
     & \makecell[l]{influence\\ patterns\\ differences}
     & \makecell[l]{physical\\ mental\\ physiological} \\
\hline
2013 & \makecell[l]{theories\\ aspects\\ theory}
     & \makecell[l]{cultural\\ aspects\\ occasion}
     & \makecell[l]{physical\\ mental\\ physiological} \\
\hline
2014 & \makecell[l]{theory\\ theories\\ methodology}
     & \makecell[l]{distinct\\ identity\\ gender}
     & \makecell[l]{physical\\ mental\\ physiological} \\
\hline
2015 & \makecell[l]{theory\\ theories\\ context}
     & \makecell[l]{cultural\\ theory\\ fundamental}
     & \makecell[l]{physical\\ mental\\ physiological} \\
\hline
2016 & \makecell[l]{theory\\ theories\\ theoretical}
     & \makecell[l]{identity\\ define\\ explores}
     & \makecell[l]{physical\\ mental\\ physiological} \\
\hline
2017 & \makecell[l]{theory\\ theories\\ interaction}
     & \makecell[l]{distinguishing\\ group\\ disparaged}
     & \makecell[l]{physical\\ mental\\ physiological} \\
\hline
2018 & \makecell[l]{theory\\ theories\\ hypothesis}
     & \makecell[l]{sense\\ identity\\ genetic}
     & \makecell[l]{physical\\ mental\\ physiological} \\
\hline
2019 & \makecell[l]{theory\\ theories\\ interaction}
     & \makecell[l]{identity\\ belong\\ beliefs}
     & \makecell[l]{physical\\ mental\\ physiological} \\
\hline

\end{longtable}
\begin{longtable}{p{0.08\textwidth} p{0.29\textwidth} p{0.29\textwidth} p{0.29\textwidth}}
\caption{The most similar terms to \textit{persuasion} by year.}\label{tab:persuasion_yearly}\\
\toprule
\textbf{Year} & \textbf{Research} & \textbf{News} & \textbf{Policy} \\
\midrule
\endfirsthead

\toprule
\textbf{Year} & \textbf{Research} & \textbf{News} & \textbf{Policy} \\
\midrule
\endhead

\midrule
\multicolumn{4}{r}{\emph{Continued on next page}}\\
\bottomrule
\endfoot

\bottomrule
\endlastfoot

2000 & \makecell[l]{acceptance\\ criticism\\ critical}
     & \makecell[l]{willing\\ whatever\\ take}
     & \makecell[l]{---} \\
\hline
2001 & \makecell[l]{theory\\ cognitive\\ processes}
     & \makecell[l]{give\\ kind\\ whatever}
     & \makecell[l]{odour\\ scent\\ clout} \\
\hline
2002 & \makecell[l]{cognition\\ discourse\\ theory}
     & \makecell[l]{whatever\\ willing\\ give}
     & \makecell[l]{instruments\\ saving\\ devices} \\
\hline
2003 & \makecell[l]{theories\\ theory\\ context}
     & \makecell[l]{whatever\\ give\\ willing}
     & \makecell[l]{willingness\\ flexibility\\ pragmatism} \\
\hline
2004 & \makecell[l]{rhetorical\\ narrative\\ reasoning}
     & \makecell[l]{kind\\ whatever\\ sort}
     & \makecell[l]{greater\\ give\\ reason} \\
\hline
2005 & \makecell[l]{concepts\\ discourse\\ theory}
     & \makecell[l]{rather\\ whatever\\ take}
     & \makecell[l]{necessary\\ intended\\ voluntary} \\
\hline
2006 & \makecell[l]{theory\\ processes\\ context}
     & \makecell[l]{kind\\ little\\ sort}
     & \makecell[l]{must\\ decide\\ exert} \\
\hline
2007 & \makecell[l]{ethical\\ discourse\\ theory}
     & \makecell[l]{rather\\ give\\ little}
     & \makecell[l]{intended\\ needed\\ effort} \\
\hline
2008 & \makecell[l]{theory\\ discourse\\ interpersonal}
     & \makecell[l]{whatever\\ always\\ give}
     & \makecell[l]{degree\\ required\\ necessary} \\
\hline
2009 & \makecell[l]{theories\\ theory\\ context}
     & \makecell[l]{kind\\ whatever\\ enough}
     & \makecell[l]{degree\\ determine\\ order} \\
\hline
2010 & \makecell[l]{cognitive\\ narrative\\ behavioral}
     & \makecell[l]{give\\ whatever\\ take}
     & \makecell[l]{heterosexual\\ sex\\ partnership} \\
\hline
2011 & \makecell[l]{discourse\\ theory\\ theories}
     & \makecell[l]{kind\\ whatever\\ sort}
     & \makecell[l]{case\\ determine\\ circumstances} \\
\hline
2012 & \makecell[l]{reasoning\\ narrative\\ theories}
     & \makecell[l]{give\\ whatever\\ kind}
     & \makecell[l]{applicants\\ ethnicity\\ accepted} \\
\hline
2013 & \makecell[l]{theory\\ theories\\ discourse}
     & \makecell[l]{kind\\ sort\\ whatever}
     & \makecell[l]{barriers\\ technical\\ hurdle} \\
\hline
2014 & \makecell[l]{discourse\\ narrative\\ rhetorical}
     & \makecell[l]{whatever\\ kind\\ enough}
     & \makecell[l]{sufficient\\ circumstances\\ degree} \\
\hline
2015 & \makecell[l]{theories\\ theory\\ reasoning}
     & \makecell[l]{kind\\ whatever\\ enough}
     & \makecell[l]{elicit\\ induce\\ eurosystem} \\
\hline
2016 & \makecell[l]{theory\\ theories\\ interaction}
     & \makecell[l]{give\\ whatever\\ take}
     & \makecell[l]{comply\\ failed\\ law} \\
\hline
2017 & \makecell[l]{narrative\\ discourse\\ cognitive}
     & \makecell[l]{whatever\\ political\\ kind}
     & \makecell[l]{sanctions\\ enforcement\\ donalds} \\
\hline
2018 & \makecell[l]{theory\\ cognitive\\ causal}
     & \makecell[l]{kind\\ sort\\ want}
     & \makecell[l]{negotiations\\ resolve\\ negotiation} \\
\hline
2019 & \makecell[l]{interpersonal\\ discourse\\ narrative}
     & \makecell[l]{whatever\\ want\\ always}
     & \makecell[l]{negotiation\\ resolve\\ diplomacy} \\
\hline

\end{longtable}

\begin{longtable}{p{0.08\textwidth} p{0.29\textwidth} p{0.29\textwidth} p{0.29\textwidth}}
\caption{The most similar terms to \textit{minimal effects} by year.}\label{tab:minimaleffects_yearly}\\
\toprule
\textbf{Year} & \textbf{Research} & \textbf{News} & \textbf{Policy} \\
\midrule
\endfirsthead

\toprule
\textbf{Year} & \textbf{Research} & \textbf{News} & \textbf{Policy} \\
\midrule
\endhead

\midrule
\multicolumn{4}{r}{\emph{Continued on next page}}\\
\bottomrule
\endfoot

\bottomrule
\endlastfoot

2000 & \makecell[l]{---}
     & \makecell[l]{increase\\ significantly\\ although}
     & \makecell[l]{gases\\ dry\\ chemical} \\
\hline
2001 & \makecell[l]{---}
     & \makecell[l]{increase\\ drop\\ analysts}
     & \makecell[l]{parallel\\ trade\\ demonstrate} \\
\hline
2002 & \makecell[l]{---}
     & \makecell[l]{strike\\ plans\\ affected}
     & \makecell[l]{gases\\ chemical\\ dryers} \\
\hline
2003 & \makecell[l]{---}
     & \makecell[l]{although\\ still\\ far}
     & \makecell[l]{drying\\ gases\\ considered} \\
\hline
2004 & \makecell[l]{---}
     & \makecell[l]{increase\\ recent\\ expected}
     & \makecell[l]{drying\\ gases\\ dryers} \\
\hline
2005 & \makecell[l]{opinion\\ surveys\\ prevailing}
     & \makecell[l]{result\\ traffic\\ construction}
     & \makecell[l]{drying\\ dryers\\ gases} \\
\hline
2006 & \makecell[l]{---}
     & \makecell[l]{reduce\\ proposed\\ traffic}
     & \makecell[l]{drying\\ dryers\\ gases} \\
\hline
2007 & \makecell[l]{errors\\ script\\ differences}
     & \makecell[l]{plans\\ already\\ supply}
     & \makecell[l]{drying\\ veterinarians\\ farmer} \\
\hline
2008 & \makecell[l]{era\\ 1950s\\ 1940s}
     & \makecell[l]{adding\\ prices\\ investors}
     & \makecell[l]{drying\\ decreasing\\ amount} \\
\hline
2009 & \makecell[l]{---}
     & \makecell[l]{cuts\\ expected\\ affect}
     & \makecell[l]{---} \\
\hline
2010 & \makecell[l]{effects\\ minimal\\ era}
     & \makecell[l]{cuts\\ cost\\ costs}
     & \makecell[l]{distinctive\\ used\\ impression} \\
\hline
2011 & \makecell[l]{repudiation\\ latest\\ followed}
     & \makecell[l]{reduce\\ costs\\ cut}
     & \makecell[l]{---} \\
\hline
2012 & \makecell[l]{aloud\\ indicated\\ suggested}
     & \makecell[l]{proposed\\ month\\ affected}
     & \makecell[l]{periods\\ registration\\ period} \\
\hline
2013 & \makecell[l]{era\\ changes\\ transition}
     & \makecell[l]{substantially\\ reduced\\ use}
     & \makecell[l]{light\\ may\\ effect} \\
\hline
2014 & \makecell[l]{msnbc\\ fox\\ mccain}
     & \makecell[l]{affect\\ normal\\ carry}
     & \makecell[l]{gases\\ drying\\ dryers} \\
\hline
2015 & \makecell[l]{---}
     & \makecell[l]{increase\\ rate\\ rates}
     & \makecell[l]{project\\ concluded\\ trade} \\
\hline
2016 & \makecell[l]{---}
     & \makecell[l]{caused\\ cause\\ disruption}
     & \makecell[l]{acrylamide\\ experimentally\\ yeast} \\
\hline
2017 & \makecell[l]{intrinsic\\ extrinsic\\ motivations}
     & \makecell[l]{expect\\ carry\\ longer}
     & \makecell[l]{changes\\ change\\ procedure} \\
\hline
2018 & \makecell[l]{petition\\ exerts\\ online}
     & \makecell[l]{improvements\\ project\\ much}
     & \makecell[l]{remicade\\ tnf\\ price} \\
\hline
2019 & \makecell[l]{---}
     & \makecell[l]{although\\ however\\ increase}
     & \makecell[l]{exemptions\\ reducing\\ extending} \\
\hline

\end{longtable}

\begin{longtable}{p{0.08\textwidth} p{0.29\textwidth} p{0.29\textwidth} p{0.29\textwidth}}
\caption{The most similar terms to \textit{priming} by year.}\label{tab:priming_yearly}\\
\toprule
\textbf{Year} & \textbf{Research} & \textbf{News} & \textbf{Policy} \\
\midrule
\endfirsthead

\toprule
\textbf{Year} & \textbf{Research} & \textbf{News} & \textbf{Policy} \\
\midrule
\endhead

\midrule
\multicolumn{4}{r}{\emph{Continued on next page}}\\
\bottomrule
\endfoot

\bottomrule
\endlastfoot

2000 & \makecell[l]{framing\\ setting\\ approaches}
     & \makecell[l]{pump\\ needed\\ money}
     & \makecell[l]{---} \\
\hline
2001 & \makecell[l]{semantic\\ syntactic\\ lexical}
     & \makecell[l]{pump\\ money\\ pumps}
     & \makecell[l]{---} \\
\hline
2002 & \makecell[l]{negative\\ subliminal\\ effects}
     & \makecell[l]{pump\\ pumps\\ money}
     & \makecell[l]{---} \\
\hline
2003 & \makecell[l]{theories\\ theory\\ hypothesis}
     & \makecell[l]{pump\\ money\\ pumps}
     & \makecell[l]{promoted\\ partnership\\ engineering} \\
\hline
2004 & \makecell[l]{grammatical\\ lexical\\ semantic}
     & \makecell[l]{pump\\ money\\ needed}
     & \makecell[l]{---} \\
\hline
2005 & \makecell[l]{effects\\ manipulate\\ analysis}
     & \makecell[l]{pump\\ pumping\\ money}
     & \makecell[l]{---} \\
\hline
2006 & \makecell[l]{syntactic\\ lexical\\ linguistic}
     & \makecell[l]{pump\\ money\\ needed}
     & \makecell[l]{---} \\
\hline
2007 & \makecell[l]{framing\\ semantic\\ syntactic}
     & \makecell[l]{pump\\ pumps\\ money}
     & \makecell[l]{---} \\
\hline
2008 & \makecell[l]{hypothesis\\ similarity\\ language}
     & \makecell[l]{pump\\ stimulus\\ stimulate}
     & \makecell[l]{---} \\
\hline
2009 & \makecell[l]{cognitive\\ effects\\ syntactic}
     & \makecell[l]{pump\\ stimulus\\ pumps}
     & \makecell[l]{---} \\
\hline
2010 & \makecell[l]{experiments\\ priming\\ semantic}
     & \makecell[l]{pump\\ pumping\\ pumps}
     & \makecell[l]{---} \\
\hline
2011 & \makecell[l]{semantic\\ lexical\\ verb}
     & \makecell[l]{pump\\ pumps\\ stimulate}
     & \makecell[l]{---} \\
\hline
2012 & \makecell[l]{syntactic\\ semantic\\ lexical}
     & \makecell[l]{pump\\ pumping\\ needed}
     & \makecell[l]{---} \\
\hline
2013 & \makecell[l]{morphological\\ similarity\\ cognitive}
     & \makecell[l]{pump\\ stimulus\\ pumps}
     & \makecell[l]{---} \\
\hline
2014 & \makecell[l]{syntactic\\ semantic\\ lexical}
     & \makecell[l]{pump\\ money\\ pumps}
     & \makecell[l]{---} \\
\hline
2015 & \makecell[l]{morphological\\ lexical\\ phonological}
     & \makecell[l]{pump\\ skin\\ stimulates}
     & \makecell[l]{---} \\
\hline
2016 & \makecell[l]{lexical\\ morphological\\ verb}
     & \makecell[l]{pump\\ effects\\ brain}
     & \makecell[l]{---} \\
\hline
2017 & \makecell[l]{lexical\\ semantic\\ morphological}
     & \makecell[l]{pump\\ skin\\ paint}
     & \makecell[l]{---} \\
\hline
2018 & \makecell[l]{lexical\\ morphological\\ syntactic}
     & \makecell[l]{immune\\ skin\\ brain}
     & \makecell[l]{---} \\
\hline
2019 & \makecell[l]{morphological\\ phonological\\ lexical}
     & \makecell[l]{skin\\ coating\\ pump}
     & \makecell[l]{---} \\
\hline

\end{longtable}
\begin{longtable}{p{0.08\textwidth} p{0.29\textwidth} p{0.29\textwidth} p{0.29\textwidth}}
\caption{The most similar terms to \textit{agenda setting} by year.}\label{tab:agendasetting_yearly}\\
\toprule
\textbf{Year} & \textbf{Research} & \textbf{News} & \textbf{Policy} \\
\midrule
\endfirsthead

\toprule
\textbf{Year} & \textbf{Research} & \textbf{News} & \textbf{Policy} \\
\midrule
\endhead

\midrule
\multicolumn{4}{r}{\emph{Continued on next page}}\\
\bottomrule
\endfoot

\bottomrule
\endlastfoot

2000 & \makecell[l]{framing\\ theoretical\\ theory}
     & \makecell[l]{newspaper\\ bbc\\ programme}
     & \makecell[l]{research\\ stimulate\\ efforts} \\
\hline
2001 & \makecell[l]{media\\ newscasts\\ primary}
     & \makecell[l]{become\\ debate\\ perhaps}
     & \makecell[l]{---} \\
\hline
2002 & \makecell[l]{issue\\ discussed\\ discourse}
     & \makecell[l]{presenting\\ today\\ news}
     & \makecell[l]{---} \\
\hline
2003 & \makecell[l]{influence\\ impact\\ negative}
     & \makecell[l]{debate\\ news\\ weekly}
     & \makecell[l]{---} \\
\hline
2004 & \makecell[l]{influence\\ politics\\ negative}
     & \makecell[l]{newscasts\\ news\\ radio}
     & \makecell[l]{---} \\
\hline
2005 & \makecell[l]{theories\\ political\\ theory}
     & \makecell[l]{newspaper\\ weekly\\ newspapers}
     & \makecell[l]{---} \\
\hline
2006 & \makecell[l]{theory\\ analysis\\ theories}
     & \makecell[l]{news\\ press\\ journalism}
     & \makecell[l]{---} \\
\hline
2007 & \makecell[l]{framing\\ priming\\ theories}
     & \makecell[l]{televised\\ documentaries\\ bbc}
     & \makecell[l]{regional\\ roadmaps\\ agendas} \\
\hline
2008 & \makecell[l]{debates\\ discussion\\ presidential}
     & \makecell[l]{authoritative\\ column\\ comments}
     & \makecell[l]{---} \\
\hline
2009 & \makecell[l]{theory\\ theoretical\\ hypothesis}
     & \makecell[l]{column\\ blog\\ authoritative}
     & \makecell[l]{context\\ regions\\ input} \\
\hline
2010 & \makecell[l]{theories\\ theory\\ context}
     & \makecell[l]{insight\\ latest\\ visit}
     & \makecell[l]{---} \\
\hline
2011 & \makecell[l]{theories\\ theory\\ sociological}
     & \makecell[l]{journalism\\ tabloid\\ publications}
     & \makecell[l]{impetus\\ exchange\\ clear} \\
\hline
2012 & \makecell[l]{debates\\ debate\\ theories}
     & \makecell[l]{news\\ radio\\ television}
     & \makecell[l]{strong\\ comments\\ based} \\
\hline
2013 & \makecell[l]{context\\ analysis\\ theories}
     & \makecell[l]{news\\ weekly\\ magazine}
     & \makecell[l]{allow\\ multi\\ plan} \\
\hline
2014 & \makecell[l]{theories\\ theory\\ analysis}
     & \makecell[l]{featured\\ commentary\\ presentation}
     & \makecell[l]{---} \\
\hline
2015 & \makecell[l]{theory\\ implications\\ examines}
     & \makecell[l]{featured\\ fashion\\ featuring}
     & \makecell[l]{---} \\
\hline
2016 & \makecell[l]{context\\ theories\\ analysis}
     & \makecell[l]{journalism\\ newspaper\\ investigative}
     & \makecell[l]{fp7\\ joint\\ 21st} \\
\hline
2017 & \makecell[l]{theory\\ theories\\ context}
     & \makecell[l]{newspaper\\ magazine\\ journalism}
     & \makecell[l]{participation\\ participate\\ therefore} \\
\hline
2018 & \makecell[l]{analysis\\ paradigm\\ perspective}
     & \makecell[l]{newspaper\\ magazine\\ journalism}
     & \makecell[l]{---} \\
\hline
2019 & \makecell[l]{analysis\\ theory\\ theories}
     & \makecell[l]{journalism\\ magazine\\ newspapers}
     & \makecell[l]{recognise\\ recognising\\ partnerships} \\
\hline

\end{longtable}
\begin{tabular}{l c l c l c}
\hline
\multicolumn{2}{c}{Research} & \multicolumn{2}{c}{News} & \multicolumn{2}{c}{Policy} \\
Term & Similarity & Term & Similarity & Term & Similarity \\
\hline
interaction   & 0.747 & facebook   & 0.920 & online    & 0.796 \\
mediated      & 0.703 & networks   & 0.912 & internet  & 0.771 \\
communication & 0.696 & users      & 0.877 & networks  & 0.769 \\
study         & 0.672 & online     & 0.875 & platforms & 0.766 \\
theory        & 0.663 & twitter    & 0.870 & websites  & 0.766 \\
social        & 0.663 & sites      & 0.864 & via       & 0.757 \\
media         & 0.661 & networking & 0.839 & users     & 0.753 \\
implications  & 0.650 & internet   & 0.838 & user      & 0.731 \\
networks      & 0.646 & social     & 0.829 & web       & 0.717 \\
discourse     & 0.639 & media      & 0.812 & network   & 0.713 \\
\hline
\end{tabular}
\begin{tabular}{l c l c l c}
\hline
\multicolumn{2}{c}{Research} & \multicolumn{2}{c}{News} & \multicolumn{2}{c}{Policy} \\
Term & Similarity & Term & Similarity & Term & Similarity \\
\hline
sphere       & 0.788 & sphere      & 0.894 & society        & 0.739 \\
discourse    & 0.763 & politics    & 0.816 & citizens       & 0.732 \\
theory       & 0.631 & political   & 0.799 & participation  & 0.707 \\
examines     & 0.581 & belief      & 0.782 & cultural       & 0.699 \\
explores     & 0.577 & religion    & 0.776 & organisations  & 0.682 \\
mediated     & 0.575 & faith       & 0.774 & european       & 0.677 \\
implications & 0.575 & moral       & 0.772 & sphere         & 0.674 \\
theories     & 0.566 & religious   & 0.771 & institutions   & 0.668 \\
theoretical  & 0.558 & society     & 0.761 & importance     & 0.663 \\
debates      & 0.541 & argue       & 0.759 & civil          & 0.661 \\
\hline
\end{tabular}
\begin{tabular}{l c l c l c}
\hline
\multicolumn{2}{c}{Research} & \multicolumn{2}{c}{News} & \multicolumn{2}{c}{Policy} \\
Term & Similarity & Term & Similarity & Term & Similarity \\
\hline
mediated       & 0.659 & communities & 0.815 & opportunities & 0.672 \\
interaction    & 0.645 & trust       & 0.773 & participation & 0.671 \\
theory         & 0.637 & capital     & 0.756 & employment    & 0.667 \\
implications   & 0.612 & community   & 0.754 & promoting     & 0.667 \\
relationships  & 0.608 & build       & 0.744 & improving     & 0.663 \\
perceptions    & 0.607 & society     & 0.743 & development   & 0.662 \\
study          & 0.607 & vital       & 0.741 & contribute    & 0.657 \\
findings       & 0.590 & helping     & 0.732 & inclusion     & 0.632 \\
attitudes      & 0.585 & wider       & 0.727 & promote       & 0.629 \\
communication  & 0.579 & helps       & 0.722 & importance    & 0.626 \\
\hline
\end{tabular}
\begin{tabular}{l c l c l c}
\hline
\multicolumn{2}{c}{Research} & \multicolumn{2}{c}{News} & \multicolumn{2}{c}{Policy} \\
Term & Similarity & Term & Similarity & Term & Similarity \\
\hline
theory       & 0.770 & identity       & 0.635 & physiological & 0.771 \\
mediated     & 0.710 & cultural       & 0.555 & physical      & 0.555 \\
theoretical  & 0.662 & understanding  & 0.534 & processing    & 0.503 \\
attitudes    & 0.626 & religious      & 0.526 & genetic       & 0.430 \\
discourse    & 0.622 & sense          & 0.525 & psychological & 0.400 \\
implications & 0.616 & belonging      & 0.522 & mental        & 0.391 \\
perceptions  & 0.612 & self           & 0.516 & cultural      & 0.367 \\
examined     & 0.608 & relationships  & 0.513 & factors       & 0.363 \\
theories     & 0.606 & culture        & 0.511 & identity      & 0.344 \\
framing      & 0.600 & ones           & 0.508 & natural       & 0.336 \\
\hline
\end{tabular}
\begin{tabular}{l c l c l c}
\hline
\multicolumn{2}{c}{Research} & \multicolumn{2}{c}{News} & \multicolumn{2}{c}{Policy} \\
Term & Similarity & Term & Similarity & Term & Similarity \\
\hline
theory       & 0.748 & persuasion & 0.950 & penalties     & 0.635 \\
persuasive   & 0.679 & always     & 0.885 & circumstances & 0.605 \\
narrative    & 0.661 & think      & 0.864 & determine     & 0.592 \\
framing      & 0.644 & certainly  & 0.860 & necessary     & 0.551 \\
mediated     & 0.644 & hard       & 0.857 & appropriate   & 0.543 \\
theoretical  & 0.643 & say        & 0.850 & deterrence    & 0.539 \\
implications & 0.625 & never      & 0.849 & comply        & 0.535 \\
attitudes    & 0.623 & whatever   & 0.847 & case          & 0.533 \\
toward       & 0.618 & enough     & 0.846 & sufficient    & 0.530 \\
behavior     & 0.613 & perhaps    & 0.845 & therefore     & 0.521 \\
\hline
\end{tabular}
\begin{tabular}{l c l c l c}
\hline
\multicolumn{2}{c}{Research} & \multicolumn{2}{c}{News} & \multicolumn{2}{c}{Policy} \\
Term & Similarity & Term & Similarity & Term & Similarity \\
\hline
suggest      & 0.401 & minimal     & 0.809 & drying        & 0.602 \\
findings     & 0.396 & cut         & 0.722 & dryers        & 0.527 \\
study        & 0.394 & cost        & 0.705 & gases         & 0.502 \\
motivations  & 0.389 & increase    & 0.690 & concentration & 0.369 \\
results      & 0.387 & extra       & 0.690 & minimal       & 0.347 \\
activity     & 0.386 & run         & 0.687 & measured      & 0.345 \\
participants & 0.385 & per         & 0.684 & chemical      & 0.344 \\
differences  & 0.382 & high        & 0.683 & acceptable    & 0.300 \\
cognitive    & 0.381 & spending    & 0.682 & gas           & 0.288 \\
attitudes    & 0.377 & plans       & 0.679 & composition   & 0.285 \\
\hline
\end{tabular}
\begin{tabular}{l c l c l c}
\hline
\multicolumn{2}{c}{Research} & \multicolumn{2}{c}{News} & \multicolumn{2}{c}{Policy} \\
Term & Similarity & Term & Similarity & Term & Similarity \\
\hline
theory        & 0.772 & learning       & 0.747 & competences     & 0.707 \\
theoretical   & 0.664 & teaching       & 0.692 & competence      & 0.693 \\
implications  & 0.634 & students       & 0.666 & learning        & 0.476 \\
theories      & 0.623 & university     & 0.629 & languages       & 0.474 \\
interaction   & 0.587 & spaces         & 0.628 & literacy        & 0.465 \\
framing       & 0.570 & courses        & 0.614 & skills          & 0.445 \\
discourse     & 0.569 & science        & 0.602 & lifelong        & 0.421 \\
attitudes     & 0.566 & learn          & 0.593 & creativity      & 0.411 \\
communication & 0.562 & student        & 0.586 & learners        & 0.391 \\
cognitive     & 0.561 & college        & 0.582 & entrepreneurship & 0.390 \\
\hline
\end{tabular}
\begin{tabular}{l c l c l c}
\hline
\multicolumn{2}{c}{Research} & \multicolumn{2}{c}{News} & \multicolumn{2}{c}{Policy} \\
Term & Similarity & Term & Similarity & Term & Similarity \\
\hline
priming     & 0.615 & pump     & 0.758 & validated    & 0.504 \\
experiment  & 0.608 & priming  & 0.749 & partnership  & 0.408 \\
effects     & 0.562 & boost    & 0.608 & pump         & 0.353 \\
lexical     & 0.549 & start    & 0.576 & committee    & 0.346 \\
theory      & 0.541 & cut      & 0.571 & fund         & 0.343 \\
examined    & 0.512 & money    & 0.560 & engineering  & 0.317 \\
experiments & 0.511 & help     & 0.539 & funds        & 0.298 \\
cognitive   & 0.499 & extra    & 0.533 & partnerships & 0.297 \\
language    & 0.498 & cash     & 0.531 & funding      & 0.292 \\
attitudes   & 0.497 & make     & 0.527 & finalised    & 0.279 \\
\hline
\end{tabular}
\begin{tabular}{l c l c l c}
\hline
\multicolumn{2}{c}{Research} & \multicolumn{2}{c}{News} & \multicolumn{2}{c}{Policy} \\
Term & Similarity & Term & Similarity & Term & Similarity \\
\hline
framing       & 0.716 & newspaper   & 0.765 & fp7           & 0.651 \\
theory        & 0.695 & guardian    & 0.750 & stakeholders  & 0.650 \\
theoretical   & 0.622 & news        & 0.738 & collaboration & 0.619 \\
implications  & 0.619 & agenda      & 0.729 & initiatives   & ---   \\
discourse     & 0.605 & editor      & 0.723 & strategic     & 0.598 \\
theories      & 0.604 & sunday      & 0.718 & innovation    & 0.587 \\
examines      & 0.597 & journalism  & 0.716 & joint         & 0.578 \\
agenda        & 0.591 & press       & 0.705 & partnerships  & 0.576 \\
examined      & 0.586 & newspapers  & 0.703 & cooperation   & 0.576 \\
influence     & 0.576 & readers     & 0.688 & projects      & 0.561 \\
\hline
\end{tabular}
